A Factorial Mixture Prior for Compositional Deep Generative Models

We assume that a high-dimensional datum, like an image, is a compositional expression of a set of properties, with a complicated non-linear relationship between the datum and its properties. This paper proposes a factorial mixture prior for capturing latent properties, thereby adding structured compositionality to deep generative models. The prior treats a latent vector as belonging to Cartesian product of subspaces, each of which is quantized separately with a Gaussian mixture model. Some mixture components can be set to represent properties as observed random variables whenever labeled properties are present. Through a combination of stochastic variational inference and gradient descent, a method for learning how to infer discrete properties in an unsupervised or semi-supervised way is outlined and empirically evaluated.

==> figure-graphical-model.tex <==
%%
\begin{tikzpicture}[->, line width=1pt, node distance=1.6cm]
% Plate over I
\draw[rounded corners, draw=LightBlue] (-0.9, 0.9) rectangle (4.1, -2.5) {};
\node[draw=none, fill=none] at (-0.7, -2.3) {$I$};
% Plate over K
\draw[rounded corners, draw=LightBlue] (2.5, 0.7) rectangle (3.9, -2.3) {};
\node[draw=none, fill=none] at (3.65, -2.1) {$K_i$};
% Plate over N
\draw[rounded corners, draw=LightBlue] (0.9, 0.7) rectangle (2.3, -3.9) {};
\node[draw=none, fill=none] at (2.1, -3.7) {$N$};
%
\node[randomv] (pi) {$\bpi_i$};
\node[draw=none, fill=none, left of = pi] (c) {$\c_0$};
\fill[obs, right of = pi] (0,0) -- (45:0.4) arc (45:225:0.4) -- cycle;
% \fill[randomv, obs, right of = pi] (0,0) arc (45:215:1); %  (45:215:1) -- cycle;
\node[randomv, right of = pi] (r) {$\r_i^{\datapoint}$};
\node[randomv, below of = r] (z) {$\z_i^{\datapoint}$};
\node[randomv, obs, below of = z] (x) {$\x^{\datapoint}$};
\node[randomv, right of = r] (alpha) {$\balpha_{ik}$};
\node[randomv, right of = z] (mu) {$\bmu_{ik}$};
\node[draw=none, fill=none, right of = alpha] (ab) {$a_0, b_0$};
\node[draw=none, fill=none, right of = mu] (ms) {$m_0, s_0$};
%
%\node[rnn, right of = gena1t] (x1) {$x^1$};
%
%\node[draw=none, fill=none, below of = x1] (blank2) {};
%\node[rnn, below of = blank2] (x2) {$x^2$};
%\node[randomv, left of = x2] (gena2t) {$a_t^2$};
%\node[randomv, obs, below of = x2] (genvt) {$\x^{\datapoint}$};
%%
\draw[line width=1pt, draw=red](c)--(pi);
\draw[line width=1pt, draw=red](pi)--(r);
\draw[line width=1pt, draw=red](r)--(z);
\draw[line width=1pt, draw=red](z)--(x);
\draw[line width=1pt, draw=red](mu)--(z);
\draw[line width=1pt, draw=red](alpha)--(z);
\draw[line width=1pt, draw=red](alpha)--(mu);
\draw[line width=1pt, draw=red](ab)--(alpha);
\draw[line width=1pt, draw=red](ms)--(mu);
\end{tikzpicture}
%%
